Human adaptation to adaptive machines converges to game-theoretic equilibria

Adaptive machines have the potential to assist or interfere with human behavior in a range of contexts, from cognitive decision-making to physical device assistance. Therefore it is critical to understand how machine learning algorithms can influence human actions, particularly in situations where machine goals are misaligned with those of people. Since humans continually adapt to their environment using a combination of explicit and implicit strategies, when the environment contains an adaptive machine, the human and machine play a game. Game theory is an established framework for modeling interactions between two or more decision-makers that has been applied extensively in economic markets and machine algorithms. However, existing approaches make assumptions about, rather than empirically test, how adaptation by individual humans is affected by interaction with an adaptive machine. Here we tested learning algorithms for machines playing general-sum games with human subjects. Our algorithms enable the machine to select the outcome of the co-adaptive interaction from a constellation of game-theoretic equilibria in action and policy spaces. Importantly, the machine learning algorithms work directly from observations of human actions without solving an inverse problem to estimate the human's utility function as in prior work. Surprisingly, one algorithm can steer the human-machine interaction to the machine's optimum, effectively controlling the human's actions even while the human responds optimally to their perceived cost landscape. Our results show that game theory can be used to predict and design outcomes of co-adaptive interactions between intelligent humans and machines.

==> fig/cobb.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cobb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64210525)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cobb.pdf}}%
    \put(0.3537675,0.57718165){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s action\end{tabular}}}}}%
    \put(0.3537675,0.43335987){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action\end{tabular}}}}}%
    \put(0.68609295,0.57718165){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s action\end{tabular}}}}}%
    \put(0.68609295,0.43335987){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action\end{tabular}}}}}%
    \put(0.01674705,0.57718165){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s action\end{tabular}}}}}%
    \put(0.01674705,0.43335987){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action\end{tabular}}}}}%
    \put(0.36159473,0.18268025){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action\end{tabular}}}}}%
    \put(0.00398422,0.62553838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A}\end{tabular}}}}%
    \put(0.72016624,0.62553838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\end{tabular}}}}%
    \put(0.38692926,0.62553838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B}\end{tabular}}}}%
    \put(0.18419028,0.32487329){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s adaptation rate\end{tabular}}}}%
    \put(0.52136392,0.32496751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}conjectural variation iteration\end{tabular}}}}%
    \put(0.85357115,0.32496751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.53286967,0.01160102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s action\end{tabular}}}}%
    \put(0.68438502,0.18268025){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action\end{tabular}}}}}%
    \put(0.85565964,0.01160102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s action\end{tabular}}}}%
    \put(0.04751386,0.21945324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s $k$-level response\end{tabular}}}}%
    \put(0.04751386,0.19924818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s consistent response\end{tabular}}}}%
    \put(0.04751386,0.17904312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s consistent response\end{tabular}}}}%
    \put(0.04751386,0.23778551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s 1-level response\end{tabular}}}}%
    \put(0.04751386,0.25810995){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s best repsonse\end{tabular}}}}%
    \put(0.04751386,0.09640258){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s reverse response\end{tabular}}}}%
    \put(0.04751386,0.1157906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s reverse repsonse\end{tabular}}}}%
    \put(0.04725687,0.27910818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}median actions \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/exp1v5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp1v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{702.99212598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40322581)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp1v5.pdf}}%
    \put(0.72017787,0.23323016){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0.77549141,0.23323016){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.74783461,0.21766456){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.74783461,0.39280529){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\alpha=0$\end{tabular}}}}%
    \put(0.68853809,0.26919343){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.68853809,0.32450701){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.66368361,0.3011737){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.87616213,0.23323016){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0.93147573,0.23323016){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.90381893,0.21766456){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.90381893,0.39280529){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\alpha=0.003$\end{tabular}}}}%
    \put(0.71948322,0.02380922){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0.77479682,0.02380922){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.74714002,0.00824362){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.74714002,0.19166282){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\alpha=0.3$\end{tabular}}}}%
    \put(0.68784351,0.05977249){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.68784351,0.11508606){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.66298897,0.09175276){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.87546761,0.02380922){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0.93078115,0.02380922){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.90312435,0.00824362){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.90312435,0.19166282){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\alpha=1$\end{tabular}}}}%
    \put(0.69479635,0.28505674){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{NE}\end{tabular}}}}%
    \put(0.75064456,0.12628075){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{SE}\end{tabular}}}}%
    \put(0.66212913,0.22347056){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{f}\end{tabular}}}}%
    \put(0.66212913,0.19282364){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{g}\end{tabular}}}}%
    \put(0.36291975,0.39051853){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{b}\end{tabular}}}}%
    \put(0.00892201,0.39051853){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{a}\end{tabular}}}}%
    \put(0.46045854,0.37603935){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_M(h,m)$\end{tabular}}}}%
    \put(0.60257758,0.30943362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$\end{tabular}}}}%
    \put(0.59511886,0.33696584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m$\end{tabular}}}}%
    \put(0.15589463,0.3703803){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_H(h,m)$\end{tabular}}}}%
    \put(0.05513558,0.30516614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$\end{tabular}}}}%
    \put(0.11756895,0.31953867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h$\end{tabular}}}}%
    \put(0.19888867,0.28114516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\actH$\end{tabular}}}}%
    \put(0.29886698,0.28144626){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{gray} $\actM$\end{tabular}}}}%
    \put(0.5167224,0.28114516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\actM$\end{tabular}}}}%
    \put(0.41426394,0.28144626){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{gray} $\actH$\end{tabular}}}}%
    \put(0.28652179,0.37603935){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_H(h,m)$\end{tabular}}}}%
    \put(0.27793094,0.2670136){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{d}\end{tabular}}}}%
    \put(0.46824778,0.2670136){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{e}\end{tabular}}}}%
    \put(0.00437391,0.2670136){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{c}\end{tabular}}}}%
    \put(0.04285759,0.2242619){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H$'s BR to $m$ \end{tabular}}}}%
    \put(0.04285759,0.19040984){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s BR to $h$ \end{tabular}}}}%
    \put(0.12696535,0.10751783){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H$'s BR to $M$'s BR \end{tabular}}}}%
    \put(0.19166133,0.23006693){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{SE}\end{tabular}}}}%
    \put(0.05609131,0.11458695){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{NE}\end{tabular}}}}%
    \put(0.0871776,0.05299519){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0.15555977,0.05299519){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22394193,0.05299519){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.15555977,0.04260303){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.03419424,0.10313425){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.03419424,0.16048908){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.03419424,0.21784392){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.01078081,0.16481256){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.09560891,0.09672076){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $\alpha$=0\end{tabular}}}}%
    \put(0.12522586,0.12871656){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $\alpha$=0.003\end{tabular}}}}%
    \put(0.17527093,0.16405978){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $\alpha$=0.01\end{tabular}}}}%
    \put(0.19823025,0.1862346){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $\alpha$=0.03\end{tabular}}}}%
    \put(0.22817201,0.20313277){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $\alpha$=0.1\end{tabular}}}}%
    \put(0.23481149,0.21515577){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $\alpha$=0.3\end{tabular}}}}%
    \put(0.23726785,0.22717162){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $\alpha$=1\end{tabular}}}}%
    \put(0.14863326,0.07742965){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Median actions \end{tabular}}}}%
    \put(0.30894076,0.17314736){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0.30894076,0.18953445){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm NE\end{tabular}}}}%
    \put(0.30894076,0.20592154){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.30894076,0.22230865){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.30894076,0.23869574){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.28572061,0.21229341){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}}%
    \put(0.32797158,0.22933651){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.45392196,0.17816104){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.49867399,0.1649538){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.49867399,0.226841){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm NE\end{tabular}}}}%
    \put(0.49867399,0.19918254){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.49867399,0.25098607){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.47545387,0.21229341){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s cost $c_H$\end{tabular}}}}}%
    \put(0.32483141,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.34582316,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.003\end{tabular}}}}}%
    \put(0.36681489,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}}%
    \put(0.38780662,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}}%
    \put(0.40879834,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}}%
    \put(0.42979007,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}}%
    \put(0.45078182,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.39094678,0.0117261){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s adaptation rate $\alpha$\end{tabular}}}}%
    \put(0.30894076,0.06990863){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0.30894076,0.08629574){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm NE\end{tabular}}}}%
    \put(0.30894076,0.10268285){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.30894076,0.11906993){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.30894076,0.13545704){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.28572061,0.10905475){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.51736702,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}}%
    \put(0.53742464,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.003\end{tabular}}}}}%
    \put(0.55748226,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}}%
    \put(0.57753987,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}}%
    \put(0.59759749,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}}%
    \put(0.61765511,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}}%
    \put(0.63771272,0.05750364){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0.58068004,0.0117261){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s adaptation rate $\alpha$\end{tabular}}}}%
    \put(0.49867399,0.0617151){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.49867399,0.14774736){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.49867399,0.07414766){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.49867399,0.08647417){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm NE\end{tabular}}}}%
    \put(0.47545387,0.10905469){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s cost $c_M$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/exp2v5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp2v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.62204724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48636364)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp2v5.pdf}}%
    \put(0.08532552,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.12916782,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.09993961,0.00428006){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.03727393,0.05784538){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.03727393,0.12396476){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.01083627,0.09075137){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.25017256,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.29401488,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.26478668,0.00428006){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.20212099,0.05784538){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.20212099,0.12396476){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.4746452,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.51848751,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.48925927,0.00428006){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.42659361,0.05784538){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.42659361,0.12396476){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.40015592,0.09075137){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.63949224,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.68333449,0.02073011){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.65410635,0.00428006){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.59144065,0.05784538){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.59144065,0.12396476){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.09993962,0.18243998){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=L_Mh$\end{tabular}}}}%
    \put(0.26478669,0.18243998){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=L_Mh +\delta$\end{tabular}}}}%
    \put(0.48925927,0.18243998){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=L_Mh$\end{tabular}}}}%
    \put(0.65410635,0.18243998){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=L_Mh +\delta$\end{tabular}}}}%
    \put(0.36762255,0.37663584){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.36762255,0.40434492){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.36762255,0.42511939){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm CCVE\end{tabular}}}}%
    \put(0.36762255,0.4597631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.32672886,0.41614595){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}}%
    \put(0.38538929,0.43648091){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.53188768,0.37818837){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.82842608,0.38217765){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm CCVE\end{tabular}}}}%
    \put(0.82842608,0.42097037){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.82842608,0.4597631){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.78965863,0.41614593){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s cost $c_H$\end{tabular}}}}}%
    \put(0.38538929,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.40168034,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.41797139,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.4342624,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.45055344,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.46684449,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.4831355,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.49942655,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.51571759,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.5320086,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.4586989,0.21436147){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}conjectural variation iteration $k$\end{tabular}}}}%
    \put(0.36762255,0.25717888){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.36762255,0.27873038){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.36762255,0.30028189){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.36762255,0.31663241){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm CCVE\end{tabular}}}}%
    \put(0.32672886,0.29976779){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s  action $m$\end{tabular}}}}}%
    \put(0.38538929,0.32525399){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.53188768,0.26796709){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.61579104,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.63208209,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.64837314,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.66466418,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.68095523,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.69724627,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.71353725,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.72982837,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.74611934,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.76241039,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.68910072,0.21436147){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}conjectural variation iteration $k$\end{tabular}}}}%
    \put(0.59802434,0.26517584){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_0$\end{tabular}}}}%
    \put(0.59802433,0.29734709){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.59802433,0.32171683){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_\infty$\end{tabular}}}}%
    \put(0.55411897,0.28774124){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s  policy slope $L_M$\end{tabular}}}}}%
    \put(0.61441567,0.32773417){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.76241039,0.25557508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.85051165,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.86584299,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.88117426,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.8965056,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.91183687,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.9271682,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.9424994,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.95783074,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.97316201,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.98849335,0.23190816){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.91950254,0.21436147){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}conjectural variation iteration $k$\end{tabular}}}}%
    \put(0.82842608,0.2464031){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0.82842608,0.28846798){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm CCVE\end{tabular}}}}%
    \put(0.82842608,0.26746727){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.82842608,0.32398857){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0.78965863,0.29976776){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s  cost $c_M$\end{tabular}}}}}%
    \put(0.14467732,0.23155934){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.25497065,0.23155934){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.20011711,0.21401263){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.04682144,0.30091828){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.04682144,0.36187827){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.04682144,0.42283828){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.01862126,0.35760802){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.15149266,0.29905401){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=0$\end{tabular}}}}%
    \put(0.19596374,0.34309954){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=1$\end{tabular}}}}%
    \put(0.23420065,0.37120861){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=2$\end{tabular}}}}%
    \put(0.16660279,0.41190089){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=3$\end{tabular}}}}%
    \put(0.1936704,0.3983368){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm $k=4$\end{tabular}}}}%
    \put(0.19369852,0.38496688){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm $k\geq 5$\end{tabular}}}}%
    \put(0.00460781,0.18364126){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{e}\end{tabular}}}}%
    \put(0.31693226,0.4724453){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{b}\end{tabular}}}}%
    \put(0.55792972,0.4724453){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{c}\end{tabular}}}}%
    \put(0.77887629,0.4724453){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{d}\end{tabular}}}}%
    \put(0.00460781,0.4724453){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{a}\end{tabular}}}}%
    \put(0.05840818,0.36301083){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H$'s BR${}_0$\end{tabular}}}}%
    \put(0.19695885,0.45789034){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s BR${}_\infty$\end{tabular}}}}%
    \put(0.22297557,0.4231881){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{CCVE}\end{tabular}}}}%
    \put(0.14312834,0.31681082){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{SE}\end{tabular}}}}%
    \put(0.12944708,0.44734322){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H$'s BR${}_\infty$\end{tabular}}}}%
    \put(0.10144838,0.25266342){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s BR${}_0$\end{tabular}}}}%
    \put(0.27626853,0.09781595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.67158467,0.11297174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.68516381,0.06087047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_H$\end{tabular}}}}%
    \put(0.27266216,0.05527129){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_H$\end{tabular}}}}%
    \put(0.11494342,0.10368784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_M$\end{tabular}}}}%
    \put(0.39275676,0.18364126){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{f}\end{tabular}}}}%
    \put(0.76755794,0.18383543){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{g}\end{tabular}}}}%
    \put(0.21001729,0.26066797){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s conjecture\\\end{tabular}}}}%
    \put(0.21001729,0.28007514){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s policy\end{tabular}}}}%
    \put(0.20982938,0.29778853){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}median actions\end{tabular}}}}%
    \put(0.84416996,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.86063378,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.8770976,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.89356142,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.91002523,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.92648905,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.94295287,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.95941668,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.9758805,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.99234432,0.01933042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.91825714,0.00178368){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}conjectural variation iteration $k$\end{tabular}}}}%
    \put(0.82631683,0.05269949){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0.82631683,0.08415642){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.82631683,0.11561335){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.82631683,0.14707028){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.82631683,0.17852717){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.79348845,0.12048707){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}conjectural variation error\end{tabular}}}}}%
    \put(0.09610693,0.07912879){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textbf{SE}\end{tabular}}}}%
    \put(0.48632417,0.09447067){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textbf{CCVE}\end{tabular}}}}%
    \put(0.50849856,0.12055792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_M$\end{tabular}}}}%
    \put(0.59796656,0.45637072){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0.59796656,0.42707917){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_\infty$\end{tabular}}}}%
    \put(0.59796656,0.40427341){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_0$\end{tabular}}}}%
    \put(0.59796656,0.38948671){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.55449514,0.41609775){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s policy slope $L_H$\end{tabular}}}}}%
    \put(0.61484063,0.43258557){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.76309814,0.39169542){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/exp3_init.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp3_init.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52631579)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp3_init.pdf}}%
    \put(0.33763672,0.44858294){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s action\end{tabular}}}}}%
    \put(0.33763672,0.30476111){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action\end{tabular}}}}}%
    \put(0.33719982,0.12339004){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s policy slope\end{tabular}}}}}%
    \put(0.68373748,0.448009){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s cost\end{tabular}}}}}%
    \put(0.68373748,0.30418717){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s cost\end{tabular}}}}}%
    \put(0.68656438,0.12331296){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient error\end{tabular}}}}}%
    \put(0.12672793,0.20511616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s action\end{tabular}}}}%
    \put(0.0147548,0.39627863){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action\end{tabular}}}}}%
    \put(0.86299569,0.01799848){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.00398422,0.50974891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A}\end{tabular}}}}%
    \put(0.38692926,0.50974891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B}\end{tabular}}}}%
    \put(0.73705282,0.50974891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\end{tabular}}}}%
    \put(0.3825433,0.19256689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{D}\end{tabular}}}}%
    \put(0.73705282,0.19256689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{E}\end{tabular}}}}%
    \put(0.86299569,0.2092306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.50849475,0.01799848){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.50849475,0.2092306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.08861959,0.03990192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s global \optimum\end{tabular}}}}%
    \put(0.08861959,0.06284727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s policy\end{tabular}}}}%
    \put(0.08861959,0.08557414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s policy\end{tabular}}}}%
    \put(0.10152048,0.15375487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.0883626,0.17374247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}median actions ($M$'s cost):\end{tabular}}}}%
    \put(0.10152048,0.13102797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01--0.02\end{tabular}}}}%
    \put(0.10152048,0.10830104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.001--0.01\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/exp3_other.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp3_other.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52631579)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp3_other.pdf}}%
    \put(0.33763672,0.44858294){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h-h_M^\ast$\end{tabular}}}}}%
    \put(0.33763672,0.30476111){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m-m_M^\ast$\end{tabular}}}}}%
    \put(0.33719982,0.12339005){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$L_M-L_M^\ast$\end{tabular}}}}}%
    \put(0.68373748,0.448009){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s cost\end{tabular}}}}}%
    \put(0.68373748,0.30418717){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s cost\end{tabular}}}}}%
    \put(0.68656438,0.12331296){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient error\end{tabular}}}}}%
    \put(0.17970225,0.20511616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h-h_M^\ast$\end{tabular}}}}%
    \put(0.10974275,0.33196465){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(h_M^*,m_M^*)$\end{tabular}}}}%
    \put(0.0147548,0.39627863){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$m-m_M^\ast$\end{tabular}}}}}%
    \put(0.86299569,0.01799848){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.00398422,0.50974891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A}\end{tabular}}}}%
    \put(0.38692926,0.50974891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B}\end{tabular}}}}%
    \put(0.73705282,0.50974891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\end{tabular}}}}%
    \put(0.3825433,0.19256689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{D}\end{tabular}}}}%
    \put(0.73705282,0.19256689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{E}\end{tabular}}}}%
    \put(0.86299569,0.2092306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.50849475,0.01799848){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.50849475,0.2092306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}policy gradient iteration\end{tabular}}}}%
    \put(0.08861959,0.08814758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s global \optimum\end{tabular}}}}%
    \put(0.10152048,0.15375487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0.0883626,0.17374247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}median actions ($M$'s cost):\end{tabular}}}}%
    \put(0.10152048,0.13102797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01--0.02\end{tabular}}}}%
    \put(0.10152048,0.10830104){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.001--0.01\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/exp3v5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exp3v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{623.62204724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exp3v5.pdf}}%
    \put(0.08268997,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.12360946,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.10217543,0.00382021){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.03950975,0.06801962){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.03950975,0.10504199){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.01307209,0.0920742){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.24753702,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.28650797,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.26702251,0.00382021){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.47200962,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.51098061,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.4914951,0.00382021){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.4288294,0.06801962){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.4288294,0.10699054){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.40239175,0.0920742){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.6368567,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.67582765,0.02027026){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.65634218,0.00382021){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.10217544,0.19584957){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=L_Mh$\end{tabular}}}}%
    \put(0.26702252,0.19614906){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=(L_M+\Delta)h$\end{tabular}}}}%
    \put(0.4914951,0.19584957){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=L_Mh$\end{tabular}}}}%
    \put(0.65634218,0.19614906){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$m=(L_M+\Delta)h$\end{tabular}}}}%
    \put(0.11101958,0.11383913){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textbf{SE}\end{tabular}}}}%
    \put(0.46437818,0.0796876){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textbf{RSE}\end{tabular}}}}%
    \put(0.36519734,0.40028118){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm RSE\end{tabular}}}}%
    \put(0.36519734,0.42452663){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.36519734,0.44877208){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.33699719,0.42940039){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}}%
    \put(0.38296412,0.39027286){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.52958339,0.45551981){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.59559916,0.47301754){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0.59559916,0.44530845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_0$\end{tabular}}}}%
    \put(0.59559916,0.41759936){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.59559916,0.39627321){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_\infty$\end{tabular}}}}%
    \put(0.56277077,0.42940038){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s policy slope\end{tabular}}}}}%
    \put(0.61281974,0.38829456){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.76026743,0.45083244){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.82600091,0.37603572){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0.82600091,0.40919596){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.82600091,0.43735841){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm RSE\end{tabular}}}}%
    \put(0.82600091,0.47301754){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0.78963873,0.42940034){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s cost $c_H$\end{tabular}}}}}%
    \put(0.38296412,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.39925513,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.41554617,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.43183722,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.44812823,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.46441928,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.48071032,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.4970013,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.51329235,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.52958339,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.45627372,0.22761589){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}policy gradient iteration $k$\end{tabular}}}}%
    \put(0.36519734,0.283903){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm RSE\end{tabular}}}}%
    \put(0.36519734,0.30814845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.36519734,0.33239389){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.33699719,0.3130222){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.38296412,0.273516){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.52958339,0.33890462){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.61336587,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.62965691,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.64594796,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.66223901,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.67852998,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.6948211,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.71111207,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.72740312,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.74369417,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.75998521,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.68667554,0.22761589){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}policy gradient iteration $k$\end{tabular}}}}%
    \put(0.59559916,0.27490569){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_\infty$\end{tabular}}}}%
    \put(0.59559916,0.32659127){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm BR${}_0$\end{tabular}}}}%
    \put(0.59559916,0.30814845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.59559916,0.34694117){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.56258836,0.30821161){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s policy slope\end{tabular}}}}}%
    \put(0.61281974,0.26631052){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.7595862,0.33365902){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.7595862,0.26631052){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.84808648,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.86341775,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.87874908,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.89408035,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.90941169,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.92474296,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.94007423,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.9554055,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.97073683,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.9860681,0.2451626){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.91707736,0.22761589){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}policy gradient iteration $k$\end{tabular}}}}%
    \put(0.82600091,0.26847406){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm RSE\end{tabular}}}}%
    \put(0.82600091,0.30374019){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm SE\end{tabular}}}}%
    \put(0.82600091,0.3390063){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0.78963873,0.31302216){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s cost $c_M$\end{tabular}}}}}%
    \put(0.84758627,0.25969786){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.98629067,0.30802801){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}*\end{tabular}}}}%
    \put(0.11669223,0.24539153){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.1801109,0.24539153){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0.24352956,0.24539153){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.30694823,0.24539153){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.1801109,0.22784485){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.04365235,0.31322647){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.04365235,0.36656648){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.04365235,0.41990649){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.04365235,0.47324648){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.01545217,0.37144022){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.24514673,0.41833339){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=0$\end{tabular}}}}%
    \put(0.21166169,0.39774415){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm $k=1$\end{tabular}}}}%
    \put(0.23248679,0.39790417){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=2$\end{tabular}}}}%
    \put(0.19089206,0.36947395){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm $k=3$\end{tabular}}}}%
    \put(0.18141098,0.34975815){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=4$\end{tabular}}}}%
    \put(0.1553459,0.34153711){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm $k=5$\end{tabular}}}}%
    \put(0.15233352,0.33029572){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k=6$\end{tabular}}}}%
    \put(0.13892115,0.31580334){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sm $k\geq 7$\end{tabular}}}}%
    \put(0.08198637,0.4631432){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}median actions\end{tabular}}}}%
    \put(0.08217428,0.44334497){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s policy\end{tabular}}}}%
    \put(0.08217428,0.42169251){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s cost\end{tabular}}}}%
    \put(0.8425363,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.85821616,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.87389596,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.88957582,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.90525561,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.92093547,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.93661527,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.95229506,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0.96797492,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.98365479,0.02175508){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0.91701549,0.00420837){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}policy gradient iteration $k$\end{tabular}}}}%
    \put(0.82507518,0.04834903){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0.82507518,0.08272497){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.1\end{tabular}}}}%
    \put(0.82507518,0.11710091){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.82507518,0.15147688){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.82507518,0.18585281){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.7922468,0.12291177){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}policy gradient error\end{tabular}}}}}%
    \put(0.00460781,0.19763582){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{e}\end{tabular}}}}%
    \put(0.39878786,0.19763582){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{f}\end{tabular}}}}%
    \put(0.20993486,0.42714607){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{SE}\end{tabular}}}}%
    \put(0.32353176,0.48797887){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{b}\end{tabular}}}}%
    \put(0.55490806,0.48797887){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{c}\end{tabular}}}}%
    \put(0.77793884,0.48797887){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{d}\end{tabular}}}}%
    \put(0.00460781,0.48797887){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{a}\end{tabular}}}}%
    \put(0.19341816,0.45781901){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s BR${}_0$  \end{tabular}}}}%
    \put(0.22018632,0.31215765){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s BR${}_\infty$  \end{tabular}}}}%
    \put(0.12935476,0.29426996){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$M$'s optimum (\textbf{RSE})\end{tabular}}}}%
    \put(0.31025529,0.12229146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.6877198,0.0830341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.78164846,0.19782999){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\s\textbf{g}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/overviewv5.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overviewv5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57894737)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overviewv5.pdf}}%
    \put(0.06590161,0.48184911){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.06570458,0.37035712){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.06601297,0.2588611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.06570458,0.14736481){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.4\end{tabular}}}}%
    \put(0.3149714,0.1174543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.20350127,0.1174543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.09165427,0.1174543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.4\end{tabular}}}}%
    \put(0.27631319,0.31504228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm Experiment 2\end{tabular}}}}%
    \put(0.24336168,0.27414341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sm Experiment 3\end{tabular}}}}%
    \put(0.51111002,0.26232161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\s \textbf{Experiment 3}}\\machine plays affine policy $\actM = \ConjM \actH$,\\perturbs policy's linear term $\actM = \paren{\ConjM+\Delta} \actH$,\\estimates policy gradient $\grad_{\ConjM}\est{c}_M(\ConjM)$,\\updates policy to \textbf{descend gradient in policy space}\end{tabular}}}}%
    \put(0.20706069,0.09772221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$'s action $h$\end{tabular}}}}%
    \put(0.03250413,0.33840359){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$M$'s action $m$\end{tabular}}}}}%
    \put(0.00200414,0.52487244){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{a}\end{tabular}}}}%
    \put(0.47167812,0.35608583){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.47167812,0.21393664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0.51080162,0.52890562){\makebox(0,0)[lt]{\lineheight{1.45000005}\smash{\begin{tabular}[t]{l}{\s \textbf{Experiment 1}}\\machine plays action $m$,\\observes human action $h$, \\updates action to \textbf{descend gradient in action space}:\\$\actM^+ = \actM - \alpha\partial_m c_M(h,m)$\end{tabular}}}}%
    \put(0.51012487,0.39623219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\s \textbf{Experiment 2}}\\machine plays affine policy $\actM = \ConjM \actH$,\\perturbs policy's constant term $\actM = \ConjM \actH + \delta$,\\estimates conjectural variation $h \approx \est{\Conj}_H m$,\\updates policy to \textbf{best-respond to estimated conjecture}\end{tabular}}}}%
    \put(0.36345654,0.5244862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{b}\end{tabular}}}}%
    \put(0.36345654,0.3929075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{c}\end{tabular}}}}%
    \put(0.36345654,0.26132881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{d}\end{tabular}}}}%
    \put(0.0363985,0.0703601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s global \optimum\end{tabular}}}}%
    \put(0.6504958,0.02535268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}consistent conjectural variations equilibrium\end{tabular}}}}%
    \put(0.65278904,0.04728259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s best-response to $h$\end{tabular}}}}%
    \put(0.65165997,0.0703601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s global \optimum\end{tabular}}}}%
    \put(0.28064488,0.02420482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s best-response to $M$'s best-response\end{tabular}}}}%
    \put(0.27951582,0.04728259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stackelberg equilibrium\end{tabular}}}}%
    \put(0.28153513,0.06978465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Nash equilibrium\end{tabular}}}}%
    \put(0.81837663,0.12536686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}effect of $M$'s strategy\end{tabular}}}}%
    \put(0.61638814,0.12536686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s affine policy\end{tabular}}}}%
    \put(0.40353818,0.12536686){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s affine policy \end{tabular}}}}%
    \put(0.61597192,0.10347591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s perturbed policy\end{tabular}}}}%
    \put(0.40353818,0.10347591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$'s perturbed policy \end{tabular}}}}%
    \put(0.03752753,0.04728259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$'s best-response to $m$\end{tabular}}}}%
    \put(0.22573924,0.30995003){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\sm Experiment 1\end{tabular}}}}%
  \end{picture}%
\endgroup%

